CropTrack: A Tracking with Re-Identification Framework for Precision Agriculture

Multiple-object tracking (MOT) in agricultural environments presents major challenges due to repetitive patterns, similar object appearances, sudden illumination changes, and frequent occlusions. Contemporary trackers in this domain rely on the motion of objects rather than appearance for association. Nevertheless, they struggle to maintain object identities when targets undergo frequent and strong occlusions. The high similarity of object appearances makes integrating appearance-based association nontrivial for agricultural scenarios. To solve this problem we propose CropTrack, a novel MOT framework based on the combination of appearance and motion information. CropTrack integrates a reranking-enhanced appearance association, a one-to-many association with appearance-based conflict resolution strategy, and an exponential moving average prototype feature bank to improve appearance-based association. Evaluated on publicly available agricultural MOT datasets, CropTrack demonstrates consistent identity preservation, outperforming traditional motion-based tracking methods. Compared to the state of the art, CropTrack achieves significant gains in association accuracy and identification precision scores with a lower number of identity switches.

==> images/agrisort_bubble_plot.tikz <==
% used PGFPlots v1.16
    \pgfplotsset{
        compat=1.3,
    }

\begin{tikzpicture}
    \begin{axis}[
        width=4.0in,
        height=3.5in,
        grid=major,
        major grid style={line width=.25pt,draw=gray!25},
        xlabel=AssA,
        ylabel=IDP,
        xtick distance=5,
        scatter/classes={%
                DeepSORT={draw=blue, fill=blue},
                ByteTrack={draw=teal, fill=teal},
                PineSORT={draw=yellow, fill=yellow},
                FastTracker={draw=orange, fill=orange},
                NTrack={draw=blue, fill=blue},
                AgriSORT={draw=green, fill=green},
                CropTrack={draw=red, fill=red}}
    ]
        \addplot[
            scatter=true,
            only marks,
            mark=*,
            scatter src=explicit symbolic,
            visualization depends on={.003*\thisrow{HOTA}*\thisrow{HOTA} \as \perpointmarksize},
            scatter/@pre marker code/.append style={
                /tikz/mark size=\perpointmarksize,
            },
            nodes near coords*={\Label},
            visualization depends on={value \thisrow{label} \as \Label},
            visualization depends on={value \thisrow{Pos} \as \myPos},
            visualization depends on={\thisrow{addOffset} \as \myOffset},
            visualization depends on={\thisrow{xshift} \as \myXShift}, 
            visualization depends on={\thisrow{IDP} \as \myval},
            every node near coord/.append style={
                font=\small,
                \myPos=\perpointmarksize pt + \myOffset pt,
                xshift=\myXShift pt 
            },
        ] table [y={IDP},x={AssA},meta=label] {
            HOTA    IDP    AssA    label           anchor  Pos    addOffset xshift
            %66.47   82.24   74.75   {DeepSORT}      south   above  0         0
            44.59   76.41   50.78   {ByteTrack}     south   left   0         0
            45.81   72.44   46.44   {PineSORT}      south   left  0         0
            % 3. Adjusted FastTracker: Pos is below, but xshifted -5pt (left)
            46.58   68.98   50.13   {FastTracker}   south   below  0        -5
            24.74   40.39   17.08   {NTrack}        south   above  0         0
            43.90   50.68   46.09   {AgriSORT}      south   left  0         0
            46.04   79.05   53.35   {CropTrack}     south   above  -3        -3
        };
  \end{axis}
\end{tikzpicture}


==> images/architecture_updated.tikz <==
\begin{tikzpicture}[
    node distance=2.2cm and 3cm, 
    process/.style={
        rectangle, 
        draw, 
        black, 
        thick, 
        minimum height=1.2cm, 
        minimum width=2.5cm, 
        align=center
    },
    special/.style={
        process, 
        rounded corners=3mm, 
        fill=blue!20,
        %font=\large
    },
    storage/.style={
        cylinder, 
        draw, 
        black, 
        thick, 
        shape border rotate=90, 
        aspect=0.3, 
        minimum height=1.5cm, 
        align=center,
        %font=\large
    },
    decision/.style={
        diamond, 
        draw, 
        black, 
        thick, 
        minimum size=2.5cm, 
        align=center,
        %font=\large
    },
    arrow/.style={
        -{stealth}, 
        thick
    },
    green_arrow/.style={
        arrow,
        green!50!black
    },
    label_style/.style={
        sloped, 
        midway, 
        font=\normalsize
    }
]


% Main nodes
\node[storage] (tracklets_tm1) {Tracklets$_{t-1}$};
\node[above=of tracklets_tm1, xshift=0cm] (frame_in) {Frame$_t$};
\node[process, right=1cm of frame_in] (detector) {Object Detector};
\node[process, right=of tracklets_tm1]  (kalman) {Predicted State Based\\on NSA Kalman Filter};
\node[special, right=of kalman] (first_assoc) {First Association\\One-to-Many with\\Greedy Fused ReID \& IoU};
\node[process, right=of detector, xshift = 5.9cm] (third_assoc) {Third Association\\Based Fused IoU};
\node[special, right=of first_assoc] (second_assoc) {Second Association\\Based Fused ReID \& IoU};

\node[process, right=of second_assoc, yshift=1.5cm] (management) {
    \begin{tabular}{l}
        - Update NSA Kalman Filter \\
        - Create New Tracklets \\
        - Kill Inactive Tracklets \\
        - Update Appearance Features
    \end{tabular}
};

\node[storage, below=of management] (tracklets_t) {Tracklets$_t$};
\node (tracks_t) [right=of management, xshift=-1cm] {Tracks$_t$};


% Main connections
\draw[arrow] (frame_in) -- (detector);
\draw[arrow] (frame_in) |- (0,1.25) -| (kalman);
\draw[arrow] (detector) --  (third_assoc) node[label_style, pos=0.5, above] {Low-Score Detections};
\draw[arrow] (detector) |-  (5,1.75) node[label_style, above, pos=1.5, yshift=-.05cm] {High-Score Detections} -| (first_assoc) ;
\draw[arrow] (tracklets_tm1) -- (kalman);
\draw[arrow] (kalman) -- (first_assoc);


% First association outputs
\draw[arrow] (first_assoc.east) -- (second_assoc.west) node[label_style, pos=0.5, above, align=center] {Unmatched Tracklets\\ and Detections};

\draw[arrow] (first_assoc.south)  |- (16,-1.25)  -| (23.75,-1.25) node[label_style, pos=0.15, below, align=center] {Matched Tracklets} |- ([yshift=-.3cm]management.west);

% Second association outputs
\draw[arrow] (second_assoc) |- (16,1.25) node[label_style, above, xshift=-2.65cm] {Unmatched Tracklets} -| (third_assoc) ;

\draw[arrow] (second_assoc.east)  -| node[label_style, pos=0.275, below, align=center] {Unmatched\\Detections} (23.5,1.4) -- ([yshift=-.1cm]management.west) ;

\draw[arrow] ([yshift=0.2cm]second_assoc.east) -| (23.25,1.6) -- ([yshift=0.1cm]management.west) node[label_style, near start, below, align=center, xshift=-1.2cm, yshift=-.1cm] {Matched\\Tracklets};

% Third association outputs
\draw[arrow] ([yshift=-.25cm]third_assoc.east) -| (17.75,2.75)  |-  ([yshift=.3cm]management.west) node[label_style, pos=0.5, above, align=center, xshift=2.25cm] {Matched Tracklets};

\draw[arrow] (third_assoc.east) -| (management.north) node[label_style, pos=0.25, above] {Unmatched Tracklets and Detections};

\draw[arrow] (management) -- (tracks_t);
\draw[arrow] (management.south) -- (tracklets_t);

\draw[arrow] (tracklets_t.west) -|  (tracklets_tm1.south);

% Outer dashed bounding box
\node[draw, dashed, thick, inner sep=0.25cm, fit=(tracklets_tm1) (detector) (tracks_t) (tracklets_t) (frame_in)] (container) {};

\end{tikzpicture}

==> images/qualitative_comparison.tikz <==

\begin{tikzpicture}[spy using outlines={rectangle, draw=cyan, magnification=2, size=3.25cm, connect spies,every spy on node/.append style={ultra thick}}]
    % CropTrack
    % Image 1
    \node[anchor=east,inner sep=0] (image1) at (0,0) {\includegraphics[width=0.5\textwidth]{images/CT_1401_0047.jpg}};
    \spy on (-3.05,0.2) in node (image1) at (-7.0,-0.6); 
    % Image 2
    \node[anchor=east,inner sep=0pt, below=.25cm of image1] (image2) {\includegraphics[width=0.5\textwidth]{images/CT_1401_0058.jpg}};
    \spy on (-4.75,-5.5) in node (image2) at (-1.75,-6.0);
    
    % Image 3
    \node[anchor=east,inner sep=0pt, below=.25cm of image2] (image3) {\includegraphics[width=0.5\textwidth]{images/CT_1401_0069.jpg}};
    \spy on (-7.85,-9.8) in node (image3) at (-3.25,-11.0);

    \node [black, below=.25cm of image3] (CropTrack) {\Large{(a)}};
    
    % NTrack
    % Image 4
    \node[anchor=east,inner sep=0pt, right=.25cm of image1] (image4) {\includegraphics[width=0.5\textwidth]{images/NT_1401_0047.jpg}};
    \spy on (6.05,0.2) in node (image1) at (2.2,-0.6); 
    
     % Image 5
    \node[anchor=east,inner sep=0pt, below=.25cm of image4] (image5) {\includegraphics[width=0.5\textwidth]{images/NT_1401_0058.jpg}};
    \spy on (4.4,-5.5) in node (image2) at (7.4,-6.0);
     % Image 6
    \node[anchor=east,inner sep=0pt, below=.25cm of image5] (image6) {\includegraphics[width=0.5\textwidth]{images/NT_1401_0069.jpg}};
    \spy on (1.25,-9.8) in node (image3) at (5.9,-11.0);
    \node [black, below=.25cm of image6] (NTrack) {\Large{(b)}};
    
    % PineSORT
    % Image 7
    \node[anchor=east,inner sep=0pt, right=.25cm of image4] (image7) {\includegraphics[width=0.5\textwidth]{images/PS_1401_0047.jpg}};
    \spy on (15.25,0.2) in node (image1) at (11.4,-0.6);
     % Image 8
    \node[anchor=east,inner sep=0pt, below=.25cm of image7] (image8) {\includegraphics[width=0.5\textwidth]{images/PS_1401_0058.jpg}};
    \spy on (13.6,-5.5) in node (image2) at (16.6,-6.0);
     % Image 9
    \node[anchor=east,inner sep=0pt, below=.25cm of image8] (image9) {\includegraphics[width=0.5\textwidth]{images/PS_1401_0069.jpg}};
    \spy on (10.45,-9.8) in node (image3) at (15.1,-11.0);

    \node [black, below=.25cm of image9] (PineSORT) {\Large{(c)}};

    \node [anchor=east, green, xshift=-7.25cm, yshift=2.25cm] (471) {\normalsize{Frame: 47}};

    \node [anchor=east, green, right=7.45cm of 471] (472) {\normalsize{Frame: 47}};

    \node [anchor=east, green, right=7.45cm of 472] (473) {\normalsize{Frame: 47}};

    
    \node [anchor=east, green, below=4.75cm of 471] (581) {\normalsize{Frame: 58}};

    \node [anchor=east, green, right=7.45cm of 581] (582) {\normalsize{Frame: 58}};

    \node [anchor=east, green, right=7.45cm of 582] (583) {\normalsize{Frame: 58}};


    \node [anchor=east, green, below=4.75cm of 581] (691) {\normalsize{Frame: 69}};

    \node [anchor=east, green, right=7.45cm of 691] (692) {\normalsize{Frame: 69}};

    \node [anchor=east, green, right=7.45cm of 692] (693) {\normalsize{Frame: 69}};
\end{tikzpicture}

==> images/track_drift.tikz <==
%\documentclass{article}
%\usepackage{graphicx}
%\usepackage{tikz}
%\usetikzlibrary{spy}
%\usetikzlibrary{positioning}
%
%\usetikzlibrary{decorations.text}
%\usetikzlibrary{decorations.pathmorphing}
%
%\begin{document}
%
%\begin{figure}[htbp]
%    \centering
    % First image with magnification
    \begin{tikzpicture}[spy using outlines={rectangle, draw=cyan, magnification=2, size=3cm, connect spies,every spy on node/.append style={ultra thick}}]
        % Image 1
        \node[anchor=east,inner sep=0] (image1) at (0,0) {\includegraphics[width=0.5\textwidth]{images/drif_start.png}};
        \spy on (-2.3,-.95) in node (image1) at (-5.5,-1.7); % Adjust coordinates as needed
        % Image 2
        \node[anchor=east,inner sep=5pt, right=.5cm of image1] (image2) {\includegraphics[width=0.5\textwidth]{images/drift_end.png}};
        \draw[red, <->] (8.45,-.8) -- (8.1,-1.35) node [red, midway, above, sloped] (TextNode) {\tiny{Drift}};
        \spy on (8.4,-1) in node (image2) at (5.4,-1.7);% Adjust coordinates as needed
    \end{tikzpicture}
%    \caption{Two images side by side with magnified regions highlighted.}
%    \label{fig:side_by_side_zoom}
%\end{figure}
%
%\end{document}

